High Dimensional Model Explanations: an Axiomatic Approach

Complex black-box machine learning models are regularly used in critical decision-making domains. This has given rise to several calls for algorithmic explainability. Many explanation algorithms proposed in literature assign importance to each feature individually. However, such explanations fail to capture the joint effects of sets of features. Indeed, few works so far formally analyze high-dimensional model explanations. In this paper, we propose a novel high dimension model explanation method that captures the joint effect of feature subsets. We propose a new axiomatization for a generalization of the Banzhaf index; our method can also be thought of as an approximation of a black-box model by a higher-order polynomial. In other words, this work justifies the use of the generalized Banzhaf index as a model explanation by showing that it uniquely satisfies a set of natural desiderata and that it is the optimal local approximation of a black-box model. Our empirical evaluation of our measure highlights how it manages to capture desirable behavior, whereas other measures that do not satisfy our axioms behave in an unpredictable manner.

==> figures/Text_interaction_example.tex <==
\centering
\pgfplotsset{colormap/viridis}
\tikzset{plotSty/.style={%
    only marks,mark size=2,
    color of colormap={#1},
    fill=.,
    opacity=1
    }}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/linear_explanations.csv}{\linear}
\begin{axis}[scale=0.35,
    title=(a),
    axis y line*=left,
	axis x line*=bottom,
	enlarge y limits=0.3,
    symbolic y coords = {Education, Married, Capital-Gain},
    ytick distance=1]


\addplot[plotSty=500, mark=triangle*] table [x={shapCapital}, y=Capital] {\linear};
\addplot[plotSty=0,mark=square*] table [x={qiiCapital}, y=Capital] {\linear};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapital}, y=Capital] {\linear};


\addplot[plotSty=500, mark=triangle*]table [x={shapMarried}, y=Married] {\linear};
\addplot[plotSty=0,mark=square*]table [x={qiiMarried}, y=Married] {\linear};
\addplot[plotSty=1000,mark=diamond*] table [x={banMarried}, y=Married] {\linear};


\addplot[plotSty=500, mark=triangle*] table [x={shapEducation}, y=Education] {\linear};
\addplot[plotSty=0,mark=square*] table [x={qiiEducation}, y=Education] {\linear};
\addplot[plotSty=1000,mark=diamond*] table [x={banEducation}, y=Education] {\linear};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/bin_explanations.csv}{\binary}
\begin{axis}[scale=0.35,
    title=(b),
    axis y line*=left,
	axis x line*=bottom,
	enlarge y limits=0.3,
    symbolic y coords = {Education Married, Capital-gain Education, Capital-gain Married},
    ytick distance=1,
    yticklabels={,Education;Married, Capital gain;Education, Capital gain;Married}]

\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsMarried}, y=CapitalVsMarried] {\binary};
\addplot[plotSty=0,mark=square*] table [x={qiiCapitalVsMarried}, y=CapitalVsMarried] {\binary};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsMarried}, y=CapitalVsMarried] {\binary};


\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsEducation}, y=CapitalVsEducation] {\binary};
\addplot[plotSty=0,mark=square*] table [x={qiiCapitalVsEducation}, y=CapitalVsEducation] {\binary};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsEducation}, y=CapitalVsEducation] {\binary};


\addplot[plotSty=500, mark=triangle*] table [x={shapEducationVsMarried}, y=EducationVsMarried] {\binary};
\addplot[plotSty=0,mark=square*] table [x={qiiEducationVsMarried}, y=EducationVsMarried] {\binary};
\addplot[plotSty=1000,mark=diamond*] table [x={banEducationVsMarried}, y=EducationVsMarried] {\binary};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/bin_explanations_mon.csv}{\monotonicity}
\begin{axis}[scale=0.35,
    title=(c),
    axis y line*=left,
	axis x line*=bottom,
	enlarge y limits=0.3,
    symbolic y coords = {Education Married, Capital-gain Education, Capital-gain Married},
    ytick distance=1,
    yticklabels={, , , }]
\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsMarried}, y=CapitalVsMarried] {\monotonicity};
\addplot[plotSty=0,mark=square*]table [x={qiiCapitalVsMarried}, y=CapitalVsMarried] {\monotonicity};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsMarried}, y=CapitalVsMarried] {\monotonicity};


\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsEducation}, y=CapitalVsEducation] {\monotonicity};
\addplot[plotSty=0,mark=square*] table [x={qiiCapitalVsEducation}, y=CapitalVsEducation] {\monotonicity};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsEducation}, y=CapitalVsEducation] {\monotonicity};


\addplot[plotSty=500, mark=triangle*] table [x={shapEducationVsMarried}, y=EducationVsMarried] {\monotonicity};
\addplot[plotSty=0,mark=square*] table [x={qiiEducationVsMarried}, y=EducationVsMarried] {\monotonicity};
\addplot[plotSty=1000,mark=diamond*] table [x={banEducationVsMarried}, y=EducationVsMarried] {\monotonicity};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture} 
    \begin{axis}[scale=0.01,
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    legend columns=3, 
    ]
    \addlegendimage{plotSty=500, mark=triangle*}
    \addlegendentry{SII};
    \addlegendimage{plotSty=0,mark=square*}
    \addlegendentry{QII};
    \addlegendimage{plotSty=1000,mark=diamond*}
    \addlegendentry{BII};
    \end{axis}
\end{tikzpicture}


==> figures/fig_bii_283.tex <==
\begin{tikzpicture}
\def\values{{
{-0.17, 0.11, 0.25, 0.03, 0.24, 0.03, -0.01, -0.05, -0.15, -0.28, },
{0.00, 0.04, -0.07, 0.13, -0.09, -0.13, -0.03, 0.19, 0.08, -0.05, },
{0.00, 0.00, 0.19, -0.02, 0.22, -0.44, 0.02, 0.06, 0.11, -0.16, },
{0.00, 0.00, 0.00, -0.08, 0.29, -0.06, -0.11, -0.08, -0.09, -0.04, },
{0.00, 0.00, 0.00, 0.00, -0.21, 0.05, -0.05, -0.02, 0.00, 0.01, },
{0.00, 0.00, 0.00, 0.00, 0.00, -0.51, 0.23, -0.04, -0.26, 0.21, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.61, 0.03, -0.15, 0.37, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.12, 0.16, 0.06, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.30, 1.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.37, },
}}
\def\labels{{"However", "for", "a", "low", "cost", "B-Series", "movie", "it's", "not", "bad",  }}
\def\width{.6}
\def\twidth{1.5}
\def\height{.6}
\Heatmap{9}{\small}
\end{tikzpicture} \\
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colorbar horizontal,
    point meta min =-1,
    point meta max =1,
    colorbar style={
        width=6cm,
        xtick={-1,0,1},
        xticklabels = {\small Negative interaction, \small No interaction, \small Positive interaction}
    }]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\end{tikzpicture}

==> figures/fig_bii_322.tex <==
\begin{tikzpicture}
\def\labels{{"This", "movie", "had", "very", "little", "good", "points,", "the", "special", "effects", "and", "acting", "was", "horrible", "for", "sure", }}
\def\values{{
{0.17, -0.03, -0.03, -0.07, -0.20, 0.14, 0.03, -0.03, 0.00, 0.01, -0.02, -0.01, -0.06, -0.11, -0.01, 0.03, },
{0.00, -0.17, 0.04, 0.04, 0.17, 0.02, 0.06, 0.00, 0.05, -0.03, 0.00, 0.06, 0.04, 0.08, 0.02, 0.02, },
{0.00, 0.00, -0.17, 0.10, 0.02, -0.15, 0.01, -0.00, -0.03, 0.10, -0.05, 0.10, 0.04, 0.13, 0.02, -0.02, },
{0.00, 0.00, 0.00, 0.10, -0.52, 0.07, 0.03, -0.01, -0.03, 0.17, -0.05, 0.05, 0.01, 0.07, 0.05, -0.00, },
{0.00, 0.00, 0.00, 0.00, -0.78, -0.20, -0.01, -0.14, -0.00, 0.32, -0.01, 0.10, 0.19, 1.00, 0.01, 0.05, },
{0.00, 0.00, 0.00, 0.00, 0.00, -0.01, -0.14, 0.05, 0.03, 0.02, -0.05, 0.11, 0.01, 0.19, 0.05, 0.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.01, -0.01, -0.00, 0.09, 0.03, 0.02, -0.06, -0.03, -0.00, 0.05, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.07, -0.07, 0.06, -0.04, -0.03, -0.07, 0.00, -0.00, -0.02, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.03, -0.15, 0.01, -0.03, -0.02, -0.00, -0.03, -0.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.33, -0.03, 0.16, 0.04, 0.22, -0.01, -0.01, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.03, 0.06, -0.09, 0.02, 0.01, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.16, 0.07, -0.07, 0.01, 0.06, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.15, -0.08, 0.01, 0.01, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.64, 0.04, -0.02, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.02, 0.01, },
{0.0, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.03, },
}}

\def\width{.6}
\def\twidth{1.4}
\def\height{.6}
\Heatmap{15}{\small}
\end{tikzpicture}\\
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colorbar horizontal,
    point meta min =-1,
    point meta max =1,
    colorbar style={
        width=6cm,
        xtick={-1,0,1},
        xticklabels = {\small Negative interaction, \small No interaction, \small Positive interaction}
    }]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\end{tikzpicture}

==> figures/fig_bii_76.tex <==
\begin{tikzpicture}
\def\labels{{"I", "almost", "stopped", "watching", "Hindi", "movies", "because", "of", "the", "mediocre", "quality", "and", "story", "lines", }}
\def\values{{
{0.10, -0.00, 0.17, 0.01, -0.01, 0.02, 0.09, 0.03, 0.04, -0.16, -0.00, 0.01, 0.02, 0.01, },
{0.00, 0.09, 0.29, -0.00, -0.05, -0.03, 0.02, 0.03, 0.04, -0.20, 0.11, 0.05, 0.04, 0.04, },
{0.00, 0.00, -0.50, 0.01, -0.02, -0.10, 0.17, -0.04, 0.03, 0.89, 0.01, -0.04, 0.02, -0.03, },
{0.00, 0.00, 0.00, -0.03, -0.02, 0.08, 0.01, -0.01, 0.03, 0.05, 0.03, 0.05, 0.02, 0.03, },
{0.00, 0.00, 0.00, 0.00, -0.11, 0.12, 0.01, 0.00, -0.05, 0.11, 0.09, 0.02, 0.06, 0.02, },
{0.00, 0.00, 0.00, 0.00, 0.00, -0.10, 0.02, 0.02, -0.07, 0.07, 0.01, 0.01, 0.07, 0.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.02, -0.03, -0.13, -0.25, 0.12, 0.05, 0.06, -0.03, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.02, -0.02, -0.03, -0.01, 0.02, 0.01, 0.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.13, -0.00, -0.10, -0.03, -0.00, -0.01, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -1.00, -0.22, -0.05, -0.12, -0.01, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.01, -0.03, 0.11, 0.03, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.03, 0.01, -0.02, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.01, -0.11, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, },
}}
\def\width{.6}
\def\twidth{1.5}
\def\height{.6}
\Heatmap{13}{\small}
\end{tikzpicture}\\
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colorbar horizontal,
    point meta min =-1,
    point meta max =1,
    colorbar style={
        width=6cm,
        xtick={-1,0,1},
        xticklabels = {\small Negative interaction, \small No interaction, \small Positive interaction}
    }]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\end{tikzpicture}

==> figures/fig_bii_865.tex <==
\begin{tikzpicture}
\def\labels{{"It", "may", "not", "be", "Oscar", "material,", "however", "this", "was", "a", "very", "funny", "film", }}
\def\values{{
{0.32, -0.03, 0.23, -0.01, 0.05, 0.09, 0.11, -0.07, -0.06, -0.11, -0.15, -0.16, -0.14, },
{0.00, 0.18, 0.28, 0.04, -0.08, 0.10, 0.10, -0.04, -0.06, -0.07, 0.01, -0.04, -0.04, },
{0.00, 0.00, -0.15, 0.08, 0.38, 0.94, 1.00, 0.28, 0.35, 0.07, -0.21, -0.42, 0.01, },
{0.00, 0.00, 0.00, 0.06, -0.19, 0.01, 0.12, 0.03, -0.00, 0.03, 0.03, 0.03, 0.02, },
{0.00, 0.00, 0.00, 0.00, 0.27, -0.39, 0.23, 0.12, 0.01, -0.12, -0.02, 0.29, 0.14, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.05, -0.33, 0.19, -0.25, 0.10, 0.22, 0.86, 0.22, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.19, -0.02, -0.24, 0.16, 0.21, 0.41, 0.15, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.15, -0.05, -0.08, 0.02, 0.23, -0.06, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.07, 0.03, 0.23, 0.06, -0.08, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.32, 0.06, -0.22, 0.02, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.51, -0.52, 0.19, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.49, -0.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.11, },
}}
\def\width{.6}
\def\twidth{1.6}
\def\height{.6}

\Heatmap{12}{\small}
\end{tikzpicture}\\
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colorbar horizontal,
    point meta min =-1,
    point meta max =1,
    colorbar style={
        width=6cm,
        xtick={-1,0,1},
        xticklabels = {\small Negative interaction, \small No interaction, \small Positive interaction}
    }]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\end{tikzpicture}

==> figures/fig_bii_877.tex <==
\begin{tikzpicture}
\def\width{.6}
\def\twidth{1.5}
\def\height{.6}
\def\labels{{"I", "couldn't", "stop", "laughing,", "I", "caught", "this", "again", "on", "late", "night", "TV",  }}
\def\values{{
{0.08, 0.09, 0.05, 0.02, -0.19, 0.01, -0.07, 0.04, -0.01, -0.01, 0.00, 0.02, },
{0.00, -0.17, 1.00, 0.20, 0.05, 0.14, 0.06, -0.00, 0.01, -0.02, 0.02, -0.12, },
{0.00, 0.00, 0.07, 0.08, 0.00, 0.06, -0.09, -0.01, 0.07, -0.00, 0.01, 0.09, },
{0.00, 0.00, 0.00, 0.16, -0.06, -0.01, 0.33, -0.01, -0.02, -0.01, -0.04, -0.11, },
{0.00, 0.00, 0.00, 0.00, 0.09, -0.06, -0.03, -0.01, -0.02, -0.04, 0.00, 0.02, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.21, 0.06, 0.05, -0.07, -0.00, -0.04, 0.02, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.06, -0.06, -0.01, -0.02, 0.07, 0.04, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.02, 0.08, -0.00, -0.04, 0.05, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.11, 0.09, -0.08, -0.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.08, -0.14, -0.04, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.10, -0.01, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.16, },
}}


\Heatmap{11}{\small}
\end{tikzpicture}\\
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colorbar horizontal,
    point meta min =-1,
    point meta max =1,
    colorbar style={
        width=6cm,
        xtick={-1,0,1},
        xticklabels = {\small Negative interaction, \small No interaction, \small Positive interaction}
    }]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\end{tikzpicture}

==> figures/fig_bii_977.tex <==
\def\labels{{"It", "isn't", "the", "greatest", "scifi", "flick", "I've", "every", "seen,", "but", "it", "is", "not", "a", "bad", "movie", }}
\tikzset{cellColor/.style={color of colormap={#1},fill=.}}
\def\width{.6}
\def\twidth{1.5}
\def\height{.6}



\begin{tikzpicture}
\def\values{{
{0.03, 0.00, -0.01, -0.07, 0.02, 0.03, -0.00, 0.01, -0.00, -0.01, -0.05, -0.01, 0.02, 0.01, -0.04, 0.01, },
{0.00, -0.01, -0.01, -0.11, 0.02, -0.01, 0.04, -0.02, -0.01, 0.01, -0.00, -0.03, 0.00, -0.02, -0.05, -0.03, },
{0.00, 0.00, 0.06, -0.06, -0.02, -0.01, -0.02, -0.04, 0.00, -0.01, -0.02, -0.01, -0.01, -0.02, -0.03, -0.03, },
{0.00, 0.00, 0.00, 0.22, 0.01, 0.12, -0.02, -0.06, 0.05, 0.07, -0.02, -0.01, 0.12, -0.03, -0.21, 0.06, },
{0.00, 0.00, 0.00, 0.00, -0.03, 0.01, 0.03, -0.03, 0.00, -0.01, 0.00, -0.01, 0.01, -0.01, 0.01, 0.02, },
{0.00, 0.00, 0.00, 0.00, 0.00, -0.03, 0.02, 0.01, 0.00, -0.01, 0.01, 0.00, -0.03, 0.00, 0.07, 0.03, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.02, -0.03, 0.03, 0.00, -0.00, -0.01, 0.01, 0.00, -0.03, -0.03, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.06, 0.01, 0.01, -0.03, -0.02, 0.00, -0.01, -0.03, -0.01, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.05, 0.04, 0.05, 0.06, 0.03, 0.00, -0.02, 0.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.02, -0.02, 0.02, 0.02, 0.01, 0.02, 0.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.03, 0.03, 0.00, -0.04, -0.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.02, 0.01, -0.01, -0.00, 0.00, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.29, 0.02, 1.00, -0.03, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.01, -0.04, 0.06, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.24, 0.09, },
{0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, 0.00, -0.08, },
}}
\Heatmap{15}{\small}
\end{tikzpicture}\\
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colorbar horizontal,
    point meta min =-1,
    point meta max =1,
    colorbar style={
        width=6cm,
        xtick={-1,0,1},
        xticklabels = {\small Negative interaction, \small No interaction, \small Positive interaction}
    }]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\end{tikzpicture}

==> figures/fig_cosine_sim.tex <==
\begin{center}
\pgfplotsset{colormap/viridis}
\begin{tikzpicture} 
\begin{axis}[colorbar,
view={90}{90},
y tick label style={rotate=45,anchor=east},
xticklabels = {Shap, Baseline shapley, Lime, Banzhaf, Banzhaf interaction, Shapley interaction},
yticklabels = {Shap, Baseline shapley, Lime, Banzhaf, Banzhaf interaction, Shapley interaction},
xtick = {0.5,1.5,2.5,3.5,4.5,5.5},
ytick = {0.5,1.5,2.5,3.5,4.5,5.5}
, axis equal]
\addplot3[surf,mesh/cols=7,shader=flat corner] table [col sep=comma] {../data/cosine_similarity.csv};
%\addplot3[only marks, nodes near coords,nodes near coords style={color=black,font=\small,/pgf/number format/.cd,fixed,precision=2},align=center] table [col sep=comma] {../data/cosine_sim_coords.csv};
\end{axis}
\end{tikzpicture}
\end{center}


==> figures/fig_feature_merge.tex <==
\centering
\pgfplotsset{colormap/viridis}
\tikzset{plotSty/.style={%
    only marks,mark size=3,
    color of colormap={#1},
    fill=.,
    opacity=1
    }}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/bin_interaction_merge_maritalstatus.csv}{\maritalstatus}
\begin{axis}[scale=0.5,
    title=Interaction with $\MS$,
    axis y line*=left,
	axis x line*=bottom,
	xlabel = {Points of interest},
	ylabel = {Interaction},
	xticklabels={,,},
	try min ticks=5,
	ymin=-0.2,ymax=0.25,
	clip = false]



\addplot[plotSty=666,mark=square*] table [x={number}, y=mergeEducationMarriage] {\maritalstatus};
\addplot[plotSty=333,mark=square] table [x={number}, y=expectedMergeEducationMarriage] {\maritalstatus};
\addplot[plotSty=0, mark=triangle*] table [x={number}, y=educationNumMarriage] {\maritalstatus};
\addplot[plotSty=1000,mark=triangle*] table [x={number}, y=educationMarriage] {\maritalstatus};

%\node at (axis cs:4,-0.044) [anchor= west] {Education};
%\node at (axis cs:4,0.170) [anchor= west] {Education Num.};
%\node at (axis cs:4,0.230) [anchor= west] {[Edu;EduNum]};
%\node at (axis cs:4,0.126) [anchor= north west] {$\mathbb{E}$[Edu;EduNum]};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/bin_interaction_merge_capitalgain.csv}{\capitalGain}
\begin{axis}[scale=0.5,
    title=Interaction with $\CG$,
    axis y line*=left,
	axis x line*=bottom,
	yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5},
    scaled y ticks=false,
    xticklabels={,,},
    try min ticks=5,
    xlabel = {Points of interest},
    ylabel = {Interaction},
	ymin=-0.02,ymax=0.025,
	clip = false]

\addplot[plotSty=666,mark=square*] table [x={number}, y=mergeEducationCapitalGain] {\capitalGain};
\addplot[plotSty=333,mark=square] table [x={number}, y=expectedMergeEducationCapitalGain] {\capitalGain};
\addplot[plotSty=0, mark=triangle*] table [x={number}, y=educationNumCaptialGain] {\capitalGain};
\addplot[plotSty=1000,mark=triangle*] table [x={number}, y=educationCaptialGain] {\capitalGain};


\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
    \begin{axis}[scale=0.01,
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    legend columns=2, 
    ]
    \addlegendimage{plotSty=0, mark=triangle*}
    \addlegendentry{\small $\EL$};
    \addlegendimage{plotSty=666,mark=square*}
    \addlegendentry{\small [$\EL$;$\EN$]}
    \addlegendimage{plotSty=1000,mark=triangle*}
    \addlegendentry{\small $\EN$};
    \addlegendimage{plotSty=333,mark=square}
    \addlegendentry{\small expected [$\EL$;$\EN$]};
    \end{axis}
\end{tikzpicture}

==> figures/fig_feature_merge_banzhaf.tex <==
\centering
\pgfplotsset{colormap/viridis}
\tikzset{plotSty/.style={%
    only marks,mark size=3,
    color of colormap={#1},
    fill=.,
    opacity=1
    }}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/banzhaf_interaction_merge_MS.csv}{\maritalstatus}
\begin{axis}[scale=0.5,
    title=Interaction with $\MS$,
    axis y line*=left,
	axis x line*=bottom,
	xlabel = {Points of interest},
	ylabel = {Interaction},
	xticklabels={,,},
	try min ticks=5,
	%ymin=-0.2,ymax=0.25,
	clip = false]



\addplot[plotSty=666,mark=square*] table [x={number}, y=mergeEducationMarriage] {\maritalstatus};
\addplot[plotSty=333,mark=square] table [x={number}, y=expectedMergeEducationMarriage] {\maritalstatus};
\addplot[plotSty=0, mark=triangle*] table [x={number}, y=educationNumMarriage] {\maritalstatus};
\addplot[plotSty=1000,mark=triangle*] table [x={number}, y=educationMarriage] {\maritalstatus};

%\node at (axis cs:4,-0.044) [anchor= west] {Education};
%\node at (axis cs:4,0.170) [anchor= west] {Education Num.};
%\node at (axis cs:4,0.230) [anchor= west] {[Edu;EduNum]};
%\node at (axis cs:4,0.126) [anchor= north west] {$\mathbb{E}$[Edu;EduNum]};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/banzhaf_interaction_merge_CG.csv}{\capitalGain}
\begin{axis}[scale=0.5,
    title=Interaction with $\CG$,
    axis y line*=left,
	axis x line*=bottom,
	yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5},
    scaled y ticks=false,
    xticklabels={,,},
    try min ticks=5,
    xlabel = {Points of interest},
    ylabel = {Interaction},
	%ymin=-0.02,ymax=0.025,
	clip = false]

\addplot[plotSty=666,mark=square*] table [x={number}, y=mergeEducationCapitalGain] {\capitalGain};
\addplot[plotSty=333,mark=square] table [x={number}, y=expectedMergeEducationCapitalGain] {\capitalGain};
\addplot[plotSty=0, mark=triangle*] table [x={number}, y=educationNumCaptialGain] {\capitalGain};
\addplot[plotSty=1000,mark=triangle*] table [x={number}, y=educationCaptialGain] {\capitalGain};


\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
    \begin{axis}[scale=0.01,
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    legend columns=2, 
    ]
    \addlegendimage{plotSty=0, mark=triangle*}
    \addlegendentry{\small $\EL$};
    \addlegendimage{plotSty=666,mark=square*}
    \addlegendentry{\small [$\EL$;$\EN$]}
    \addlegendimage{plotSty=1000,mark=triangle*}
    \addlegendentry{\small $\EN$};
    \addlegendimage{plotSty=333,mark=square}
    \addlegendentry{\small expected [$\EL$;$\EN$]};
    \end{axis}
\end{tikzpicture}

==> figures/fig_interaction_examples.tex <==
\begin{center}
\pgfplotsset{colormap/viridis}
\def\scale{0.45}
\begin{tikzpicture} 
\begin{axis}[scale=\scale,title={Shap},
view={90}{90},
, axis equal]
\addplot3[surf,mesh/cols=51,shader=flat corner] table [col sep=comma,x=x,y=y,z=Shap] {../data/InteractionExamples.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[scale=\scale,title={Baseline shapley},
view={90}{90},xmajorticks=false,
, axis equal]
\addplot3[surf,mesh/cols=51,shader=flat corner] table [col sep=comma,x=x,y=y,z=Baseline shapley] {../data/InteractionExamples.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[scale=\scale,title={Lime},xmajorticks=false,
view={90}{90},
, axis equal]
\addplot3[surf,mesh/cols=51,shader=flat corner] table [col sep=comma,x=x,y=y,z=Lime] {../data/InteractionExamples.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[scale=\scale,title={Banzhaf},xmajorticks=false,
view={90}{90},
, axis equal]
\addplot3[surf,mesh/cols=51,shader=flat corner] table [col sep=comma,x=x,y=y,z=Banzhaf] {../data/InteractionExamples.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[scale=\scale,title={Banzhaf interaction},
view={90}{90},xmajorticks=false,
, axis equal]
\addplot3[surf,mesh/cols=51,shader=flat corner] table [col sep=comma,x=x,y=y,z=Banzhaf interaction] {../data/InteractionExamples.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[scale=\scale,title={Shapley interaction},xmajorticks=false,
view={90}{90},
, axis equal]
\addplot3[surf,mesh/cols=51,shader=flat corner] table [col sep=comma,x=x,y=y,z=Shapley interaction] {../data/InteractionExamples.csv};
\end{axis}
\end{tikzpicture}
\end{center}

==> figures/fig_k_set.tex <==
\begin{center}
\pgfplotsset{colormap/viridis}
\def\scale{0.5}
\begin{tikzpicture} 
\begin{axis}[scale=\scale,title={$k=1$},
view={90}{90},
y tick label style={rotate=45,anchor=east},
xticklabels = {Shap, Baseline shapley, Lime, Banzhaf, Banzhaf interaction, Shapley interaction},
yticklabels = {Shap, Baseline shapley, Lime, Banzhaf, Banzhaf interaction, Shapley interaction},
xtick = {0.5,1.5,2.5,3.5,4.5,5.5},
ytick = {0.5,1.5,2.5,3.5,4.5,5.5}
, axis equal]
\addplot3[surf,mesh/cols=7,shader=flat corner] table [col sep=comma,x=x,y=y,z=1] {../data/k_set.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[scale=\scale,title={$k=2$},
view={90}{90},
y tick label style={rotate=45,anchor=east},
xticklabels = {,  , , ,  ,  },
yticklabels = {Shap, Baseline shapley, Lime, Banzhaf, Banzhaf interaction, Shapley interaction},
xtick = {0.5,1.5,2.5,3.5,4.5,5.5},
ytick = {0.5,1.5,2.5,3.5,4.5,5.5}
, axis equal]
\addplot3[surf,mesh/cols=7,shader=flat corner] table [col sep=comma,x=x,y=y,z=3] {../data/k_set.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[scale=\scale,title={$k=3$},colorbar,
view={90}{90},
y tick label style={rotate=45,anchor=east},
xticklabels = {,  , , ,  ,  },
yticklabels = {Shap, Baseline shapley, Lime, Banzhaf, Banzhaf interaction, Shapley interaction},
xtick = {0.5,1.5,2.5,3.5,4.5,5.5},
ytick = {0.5,1.5,2.5,3.5,4.5,5.5}
, axis equal]
\addplot3[surf,mesh/cols=7,shader=flat corner] table [col sep=comma,x=x,y=y,z=3] {../data/k_set.csv};
\end{axis}
\end{tikzpicture}
\begin{comment}

\begin{tikzpicture} 
\begin{axis}[scale=\scale,
view={90}{90},
y tick label style={rotate=45,anchor=east},
xticklabels = {,  , , ,  ,  },
yticklabels = {Shap, Baseline shapley, Lime, Banzhaf, Banzhaf interaction, Shapley interaction},
xtick = {0.5,1.5,2.5,3.5,4.5,5.5},
ytick = {0.5,1.5,2.5,3.5,4.5,5.5}
, axis equal]
\addplot3[surf,mesh/cols=7,shader=flat corner] table [col sep=comma,x=x,y=y,z=4] {../data/k_set.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[colorbar,scale=\scale,
view={90}{90},
y tick label style={rotate=45,anchor=east},
xticklabels = {,  , , ,  ,  },
yticklabels = {Shap, Baseline shapley, Lime, Banzhaf, Banzhaf interaction, Shapley interaction},
xtick = {0.5,1.5,2.5,3.5,4.5,5.5},
ytick = {0.5,1.5,2.5,3.5,4.5,5.5}
, axis equal]
\addplot3[surf,mesh/cols=7,shader=flat corner] table [col sep=comma,x=x,y=y,z=5] {../data/k_set.csv};
\end{axis}
\end{tikzpicture}

\end{comment}
\end{center}


==> figures/fig_lime_283.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth,
    xbar=1mm,
    axis y line*=left,
	axis x line*=bottom,
    height=4cm,
    enlarge x limits=0.5,
    xlabel={Influence},
    symbolic y coords={it's, not, bad, B-Series, movie, },
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    title=LIME explanation
    ]
\draw (axis cs:0,it's) -- (axis cs:0,movie);
\addplot[cellColor=676,forget plot,text  =black] coordinates {(0.30891096367354764,it's)};
\addplot[cellColor=829,forget plot,text  =black] coordinates {(0.575090991342599,not)};
\addplot[cellColor=159,forget plot,text  =black] coordinates {(-0.5956265562633294,bad)};
\addplot[cellColor=42,forget plot,text  =black] coordinates {(-0.7986898933042558,B-Series)};
\addplot[cellColor=0,text  =black] coordinates {(-0.8737076201666895,movie)};
  \end{axis}
\end{tikzpicture}

==> figures/fig_lime_322.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth,
    xbar,
    axis y line*=left,
	axis x line*=bottom,
    height=5cm,
    enlarge x limits=0.5,
    xlabel={Influence},
    symbolic y coords={had, was, effects, horrible, little,   },
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    title=LIME explanation
    ]
\draw (axis cs:0,little) -- (axis cs:0,had);
\addplot[cellColor=412,forget plot,text  =black] coordinates {(-0.26943514077122427,had)};
\addplot[cellColor=396,forget plot,text  =black] coordinates {(-0.3188024908706511,was)};
\addplot[cellColor=337,forget plot,text  =black] coordinates {(-0.5019748598691895,effects)};
\addplot[cellColor=141,forget plot,text  =black] coordinates {(-1.106545264946068,horrible)};
\addplot[cellColor=0,text  =black] coordinates {(-1.5445578475025283,little)};
  \end{axis}
\end{tikzpicture}

==> figures/fig_lime_76.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth,
    xbar,
    axis y line*=left,
	axis x line*=bottom,
    height=5cm,
    enlarge x limits=0.5,
    xlabel={Influence},
    symbolic y coords={Hindi, movies, the, stopped, mediocre,  },
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    title=LIME explanation
    ]
\draw (axis cs:0,mediocre) -- (axis cs:0,Hindi);
\addplot[cellColor=473,forget plot,text  =black] coordinates {(-0.1726235292822736,Hindi)};
\addplot[cellColor=471,forget plot,text  =black] coordinates {(-0.18487898936242464,movies)};
\addplot[cellColor=543,forget plot,text  =black] coordinates {(0.2770612571089667,the)};
\addplot[cellColor=420,forget plot,text  =black] coordinates {(-0.5090384541568818,stopped)};
\addplot[cellColor=0,text  =black] coordinates {(-3.2104617305739906,mediocre)};

  \end{axis}
\end{tikzpicture}

==> figures/fig_lime_865.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth,
    xbar,
    axis y line*=left,
	axis x line*=bottom,
    height=5cm,
    enlarge x limits=0.5,
    xlabel={Influence},
    symbolic y coords={this, a, Oscar, funny, very,  },
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    title=LIME explanation
    ]
\draw (axis cs:0,very) -- (axis cs:0,this);
\addplot[cellColor=732,forget plot,text  =black] coordinates {(0.3870368897445558,this)};
\addplot[cellColor=747,forget plot,text  =black] coordinates {(0.41287485945638214,a)};
\addplot[cellColor=775,forget plot,text  =black] coordinates {(0.45994187477166015,Oscar)};
\addplot[cellColor=930,forget plot,text  =black] coordinates {(0.7170381278691298,funny)};
\addplot[cellColor=1000,text  =black] coordinates {(0.8335028181840112,very)};


  \end{axis}
\end{tikzpicture}

==> figures/fig_lime_877.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth,
    xbar,
    axis y line*=left,
	axis x line*=bottom,
    height=5cm,
    enlarge x limits=0.5,
    xlabel={Influence},
    symbolic y coords={I, TV, laughing, stop, caught,  },
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    title=LIME explanation
    ]
\draw (axis cs:0,caught) -- (axis cs:0,I);
\addplot[cellColor=708,forget plot,text  =black] coordinates {(0.2330334964232226,I)};
\addplot[cellColor=180,forget plot,text  =black] coordinates {(-0.3581529069140019,TV)};
\addplot[cellColor=903,forget plot,text  =black] coordinates {(0.45233863472701896,laughing)};
\addplot[cellColor=997,forget plot,text  =black] coordinates {(0.5575027293182119,stop)};
\addplot[cellColor=1000,text  =black] coordinates {(0.5599453495425041,caught)};


  \end{axis}
\end{tikzpicture}

==> figures/fig_lime_977.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\columnwidth,
    xbar,
    axis y line*=left,
	axis x line*=bottom,
    height=5cm,
    enlarge x limits=0.5,
    xlabel={Influence},
    symbolic y coords={every, isn't, bad, greatest, not},
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    ]
\draw (axis cs:0,every) -- (axis cs:0,not);
\addplot[cellColor=539,forget plot,text  =black] coordinates {(0.21812132157699332,every)};
\addplot[cellColor=442,forget plot,text  =black] coordinates {(-0.3136755150315046,isn't)};
\addplot[cellColor=369,forget plot,text  =black] coordinates {(-0.7123636056530072,bad)};
\addplot[cellColor=679,forget plot,text  =black] coordinates {(0.9834961592054411,greatest)};
\addplot[cellColor=1000,text  =black] coordinates {(2.7398088625416555,not)};

  \end{axis}
\end{tikzpicture}

==> figures/heatmapDefinition.tex <==
\pgfplotsset{colormap={RdBu}{ rgb255=(103,0,31) rgb255=(176,23,42) rgb255=(214,96,77) rgb255=(243,163,128) rgb255=(253,219,199) rgb255=(246,246,246) rgb255=(209,229,240) rgb255=(144,196,221) rgb255=(67,147,195) rgb255=(32,100,170) rgb255=(5,48,97) }}
\newcommand{\Heatmap}[2]{
\tikzset{cell/.style={minimum width=\width cm,minimum height=\height cm},
         hcell/.style={text width=\twidth cm,minimum height=\height cm,align=left,rotate=90},
         vcell/.style={text width=\twidth cm,minimum height=\height cm,align=right},
         ccell/.style={text width=\twidth  cm,text height=\twidth cm},}
\pgfkeys{/pgf/number format/.cd,fixed,precision=1}
\node[ccell] (c-1-1) {};
\node[ccell,rotate=90] (hc-1-1) {};
\foreach \i [count=\iold from -1] in {0,...,#1}{
        \node[cell,below=0cm of c\iold\iold] (c\i\iold) {};
    \pgfmathparse{\labels[\i]}\let\label\pgfmathresult
    \node[vcell,below=0cm of c\iold-1] (c\i-1) {#2{ \label}};
    \draw (c\i-1.east) -- ([xshift=-3pt]c\i-1.east);
    \node[hcell,below=0cm of hc-1\iold] (hc-1\i) {#2{ \label}};
    \draw (hc-1\i.west) -- ([yshift=3pt]hc-1\i.west);
    \foreach \j [count=\jold from \iold] in {\i,...,#1}{
        \pgfmathparse{\values[\i][\j]}\let\value\pgfmathresult
        \pgfmathparse{int((\value+1)/(2*1)*1000)}\let\bkvalue\pgfmathresult
        \ifnum \bkvalue < 750
            \ifnum \bkvalue > 250
                \node[cell,cellColor=\bkvalue,right=0cm of c\i\jold,text=black] (c\i\j) {};
            \else
                \node[cell,cellColor=\bkvalue,right=0cm of c\i\jold,text=white] (c\i\j) {};
            \fi
        \else
            \node[cell,cellColor=\bkvalue,right=0cm of c\i\jold,text=white] (c\i\j) {};
        \fi
    }
    }
}

==> figures/linear_explanations.tex <==
\centering
\pgfplotsset{colormap/viridis}
\tikzset{plotSty/.style={%
    only marks,mark size=2,
    color of colormap={#1},
    fill=.,
    opacity=1
    }}
  
\begin{subfigure}[t]{0.4\textwidth}
\centering
   \caption{}
    \label{fig:linearExplanations}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/linear_explanations.csv}{\linear}
\begin{axis}[scale=0.38,
    %title=(a),
    axis y line*=left,
	axis x line*=bottom,
	enlarge y limits=0.3,
    symbolic y coords = {Education, Married, Capital-Gain},
    yticklabels={,\small$\EL$,\small $\MS$,\small $\CG$},
    y tick label style={rotate=-0,anchor=east},
    ytick distance=1]


\addplot[plotSty=500, mark=triangle*] table [x={shapCapital}, y=Capital] {\linear};
\addplot[plotSty=0,mark=square*] table [x={qiiCapital}, y=Capital] {\linear};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapital}, y=Capital] {\linear};


\addplot[plotSty=500, mark=triangle*]table [x={shapMarried}, y=Married] {\linear};
\addplot[plotSty=0,mark=square*]table [x={qiiMarried}, y=Married] {\linear};
\addplot[plotSty=1000,mark=diamond*] table [x={banMarried}, y=Married] {\linear};


\addplot[plotSty=500, mark=triangle*] table [x={shapEducation}, y=Education] {\linear};
\addplot[plotSty=0,mark=square*] table [x={qiiEducation}, y=Education] {\linear};
\addplot[plotSty=1000,mark=diamond*] table [x={banEducation}, y=Education] {\linear};
\end{axis}
\end{tikzpicture}
       % \caption{Linear explanations}
   % \label{fig:linearExplanations}
    \end{subfigure}%
    ~ 
    \begin{subfigure}[t]{0.38\textwidth}
    \caption{}
\label{fig:binarayExplanation1}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/bin_explanations.csv}{\binary}
\begin{axis}[scale=0.38,
    %title=(b),
    axis y line*=left,
	axis x line*=bottom,
	enlarge y limits=0.5,
    symbolic y coords = {Education Married, Capital-gain Education, Capital-gain Married},
    ytick distance=1,
    xmax=1.1, xmin=-0.3,
    yticklabels={, %$\left(\begin{smallmatrix}\EL\\\MS\\\end{smallmatrix}\right)$
                 ,
                 $\left(\begin{smallmatrix}\CG\\\EL\\\end{smallmatrix}\right)$
                 , $\left(\begin{smallmatrix}\CG\\\MS\\\end{smallmatrix}\right)$},
    y tick label style={rotate=-0,anchor=east}
           ]

\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsMarried}, y=CapitalVsMarried] {\binary};
\addplot[plotSty=0,mark=square*] table [x={qiiCapitalVsMarried}, y=CapitalVsMarried] {\binary};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsMarried}, y=CapitalVsMarried] {\binary};


\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsEducation}, y=CapitalVsEducation] {\binary};
\addplot[plotSty=0,mark=square*] table [x={qiiCapitalVsEducation}, y=CapitalVsEducation] {\binary};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsEducation}, y=CapitalVsEducation] {\binary};


%\addplot[plotSty=500, mark=triangle*] table [x={shapEducationVsMarried}, y=EducationVsMarried] {\binary};
%\addplot[plotSty=0,mark=square*] table [x={qiiEducationVsMarried}, y=EducationVsMarried] {\binary};
%\addplot[plotSty=1000,mark=diamond*] table [x={banEducationVsMarried}, y=EducationVsMarried] {\binary};
\end{axis}
\end{tikzpicture}
%\caption{Binary interactions in original tree}
%\label{fig:binarayExplanation1}
\end{subfigure}
\begin{subfigure}[t]{0.20\textwidth}
\caption{}
\label{fig:binarayExplanation2}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/bin_explanations_mon.csv}{\monotonicity}
\begin{axis}[scale=0.38,
    %title=(c),
    axis y line*=left,
	axis x line*=bottom,
	enlarge y limits=0.5,
    symbolic y coords = {, Capital-gain Education, Capital-gain Married},
    ytick distance=1,
    xmax=1.1, xmin=-0.3,
    yticklabels={, , , }]
\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsMarried}, y=CapitalVsMarried] {\monotonicity};
\addplot[plotSty=0,mark=square*]table [x={qiiCapitalVsMarried}, y=CapitalVsMarried] {\monotonicity};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsMarried}, y=CapitalVsMarried] {\monotonicity};


\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsEducation}, y=CapitalVsEducation] {\monotonicity};
\addplot[plotSty=0,mark=square*] table [x={qiiCapitalVsEducation}, y=CapitalVsEducation] {\monotonicity};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsEducation}, y=CapitalVsEducation] {\monotonicity};


%\addplot[plotSty=500, mark=triangle*] table [x={shapEducationVsMarried}, y=EducationVsMarried] {\monotonicity};
%\addplot[plotSty=0,mark=square*] table [x={qiiEducationVsMarried}, y=EducationVsMarried] {\monotonicity};
%\addplot[plotSty=1000,mark=diamond*] table [x={banEducationVsMarried}, y=EducationVsMarried] {\monotonicity};
\end{axis}
\end{tikzpicture}
%\caption{Binary interactions in modified tree}
%\label{fig:binarayExplanation2}
\end{subfigure}
\begin{tikzpicture} 
    \begin{axis}[scale=0.01,
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    legend columns=3, 
    ]
    \addlegendimage{plotSty=500, mark=triangle*}
    \addlegendentry{SII};
    \addlegendimage{plotSty=0,mark=square*}
    \addlegendentry{QII};
    \addlegendimage{plotSty=1000,mark=diamond*}
    \addlegendentry{BII};
    \end{axis}
\end{tikzpicture}



==> figures/linear_explanations_smalla.tex <==
\centering
\pgfplotsset{colormap/viridis}
\tikzset{plotSty/.style={%
    only marks,mark size=2,
    color of colormap={#1},
    fill=.,
    opacity=1
    }}
  
\centering
    
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/linear_explanations.csv}{\linear}
\begin{axis}[scale=0.3,
    %title=(a),
    axis y line*=left,
	axis x line*=bottom,
	enlarge y limits=0.3,
    symbolic y coords = {Education, Married, Capital-Gain},
    yticklabels={,\small$\EL$,\small $\MS$,\small $\CG$},
    y tick label style={rotate=-0,anchor=east},
    ytick distance=1]


\addplot[plotSty=500, mark=triangle*] table [x={shapCapital}, y=Capital] {\linear};
\addplot[plotSty=0,mark=square*] table [x={qiiCapital}, y=Capital] {\linear};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapital}, y=Capital] {\linear};


\addplot[plotSty=500, mark=triangle*]table [x={shapMarried}, y=Married] {\linear};
\addplot[plotSty=0,mark=square*]table [x={qiiMarried}, y=Married] {\linear};
\addplot[plotSty=1000,mark=diamond*] table [x={banMarried}, y=Married] {\linear};


\addplot[plotSty=500, mark=triangle*] table [x={shapEducation}, y=Education] {\linear};
\addplot[plotSty=0,mark=square*] table [x={qiiEducation}, y=Education] {\linear};
\addplot[plotSty=1000,mark=diamond*] table [x={banEducation}, y=Education] {\linear};
\end{axis}
\end{tikzpicture}
       % \caption{Linear explanations}
   % \label{fig:linearExplanations}
\begin{tikzpicture} 
    \begin{axis}[scale=0.1,
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    legend columns=1, 
    ]
    \addlegendimage{plotSty=500, mark=triangle*}
    \addlegendentry{SII};
    \addlegendimage{plotSty=0,mark=square*}
    \addlegendentry{QII};
    \addlegendimage{plotSty=1000,mark=diamond*}
    \addlegendentry{BII};
    \end{axis}
\end{tikzpicture}



==> figures/linear_explanations_smallb.tex <==
\centering
\pgfplotsset{colormap/viridis}
\tikzset{plotSty/.style={%
    only marks,mark size=2,
    color of colormap={#1},
    fill=.,
    opacity=1
    }}
    \begin{subfigure}[t]{0.6\columnwidth}
    \caption{}
\label{fig:binarayExplanation1}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/bin_explanations.csv}{\binary}
\begin{axis}[scale=0.3,
    %title=(b),
    axis y line*=left,
	axis x line*=bottom,
	enlarge y limits=0.5,
    symbolic y coords = {Education Married, Capital-gain Education, Capital-gain Married},
    ytick distance=1,
    xmax=1.1, xmin=-0.3,
    yticklabels={, %$\left(\begin{smallmatrix}\EL\\\MS\\\end{smallmatrix}\right)$
                 ,
                 $\left(\begin{smallmatrix}\CG\\\EL\\\end{smallmatrix}\right)$
                 , $\left(\begin{smallmatrix}\CG\\\MS\\\end{smallmatrix}\right)$},
    y tick label style={rotate=-0,anchor=east}
           ]

\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsMarried}, y=CapitalVsMarried] {\binary};
\addplot[plotSty=0,mark=square*] table [x={qiiCapitalVsMarried}, y=CapitalVsMarried] {\binary};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsMarried}, y=CapitalVsMarried] {\binary};


\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsEducation}, y=CapitalVsEducation] {\binary};
\addplot[plotSty=0,mark=square*] table [x={qiiCapitalVsEducation}, y=CapitalVsEducation] {\binary};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsEducation}, y=CapitalVsEducation] {\binary};


%\addplot[plotSty=500, mark=triangle*] table [x={shapEducationVsMarried}, y=EducationVsMarried] {\binary};
%\addplot[plotSty=0,mark=square*] table [x={qiiEducationVsMarried}, y=EducationVsMarried] {\binary};
%\addplot[plotSty=1000,mark=diamond*] table [x={banEducationVsMarried}, y=EducationVsMarried] {\binary};
\end{axis}
\end{tikzpicture}
%\caption{Binary interactions in original tree}
%\label{fig:binarayExplanation1}
\end{subfigure}
\begin{subfigure}[t]{0.3\columnwidth}
\caption{}
\label{fig:binarayExplanation2}
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{data/bin_explanations_mon.csv}{\monotonicity}
\begin{axis}[scale=0.3,
    %title=(c),
    axis y line*=left,
	axis x line*=bottom,
	enlarge y limits=0.5,
    symbolic y coords = {, Capital-gain Education, Capital-gain Married},
    ytick distance=1,
    xmax=1.1, xmin=-0.3,
    yticklabels={, , , }]
\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsMarried}, y=CapitalVsMarried] {\monotonicity};
\addplot[plotSty=0,mark=square*]table [x={qiiCapitalVsMarried}, y=CapitalVsMarried] {\monotonicity};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsMarried}, y=CapitalVsMarried] {\monotonicity};


\addplot[plotSty=500, mark=triangle*] table [x={shapCapitalVsEducation}, y=CapitalVsEducation] {\monotonicity};
\addplot[plotSty=0,mark=square*] table [x={qiiCapitalVsEducation}, y=CapitalVsEducation] {\monotonicity};
\addplot[plotSty=1000,mark=diamond*] table [x={banCapitalVsEducation}, y=CapitalVsEducation] {\monotonicity};


%\addplot[plotSty=500, mark=triangle*] table [x={shapEducationVsMarried}, y=EducationVsMarried] {\monotonicity};
%\addplot[plotSty=0,mark=square*] table [x={qiiEducationVsMarried}, y=EducationVsMarried] {\monotonicity};
%\addplot[plotSty=1000,mark=diamond*] table [x={banEducationVsMarried}, y=EducationVsMarried] {\monotonicity};
\end{axis}
\end{tikzpicture}
%\caption{Binary interactions in modified tree}
%\label{fig:binarayExplanation2}
\end{subfigure}
\begin{tikzpicture} 
    \begin{axis}[scale=0.01,
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    legend columns=3, 
    ]
    \addlegendimage{plotSty=500, mark=triangle*}
    \addlegendentry{SII};
    \addlegendimage{plotSty=0,mark=square*}
    \addlegendentry{QII};
    \addlegendimage{plotSty=1000,mark=diamond*}
    \addlegendentry{BII};
    \end{axis}
\end{tikzpicture}



==> figures/small_tree.tex <==
\tikzset{
        ellC/.style={
            color of colormap={#1},
           fill=.,
        },
}

\begin{tikzpicture}[
    node/.style={%
    draw, rounded rectangle,
    minimum height=5mm,
    },
    leaf/.style={%
    draw, rounded rectangle,
    align=center
    }
  ]
  
  \newdimen\nodeDist
\nodeDist=22.5mm

    \def\nodeAngle{70};
    \def\nodeAngleTwo{40};
    \def\nodeDistTwo{15mm};
    \def\nodeAngleThree{25};
    \def\nodeDistThree{12mm};
    \node [node] (0) {\small MS};
    \path (0) ++(-90-\nodeAngle:\nodeDist) node [node] (1) {\small CG $>$ 7073};
    \path (0) ++(-90+\nodeAngle:\nodeDist) node [node] (8) {\small EL $>$ 12};
    
    \path (1) ++(-90-\nodeAngleTwo:\nodeDistTwo) node [node] (2) {\small \small EL $>$ 12};
    \path (1) ++(-90+\nodeAngleTwo:\nodeDistTwo) node [node] (5) {\small $\Age$ $>$ 20};
    \path (8) ++(-90-\nodeAngleTwo:\nodeDistTwo) node [node] (9) {\small CG $>$ 5095};
    \path (8) ++(-90+\nodeAngleTwo:\nodeDistTwo) node [node] (12) {\small CG $>$ 5095};
    
    \path (2) ++(-90-\nodeAngleThree:\nodeDistThree) node [leaf,ellC=30,text=white] (3) {$0.03$}; %13533,342
    \path (2) ++(-90+\nodeAngleThree:\nodeDistThree) node [leaf,ellC=150,text=white] (4) {$0.15$}; %2903,507
    \path (5) ++(-90-\nodeAngleThree:\nodeDistThree) node [leaf,ellC=0,text=white] (6) {$0.00$}; %4,0
    \path (5) ++(-90+\nodeAngleThree:\nodeDistThree) node [leaf,ellC=960,text=black] (7) {$0.98$}; %7,300
    \path (9) ++(-90-\nodeAngleThree:\nodeDistThree) node [leaf,ellC=300,text=white] (10) {$0.30$}; %7018,2961
    \path (9) ++(-90+\nodeAngleThree:\nodeDistThree) node [leaf,ellC=980,text=black] (11) {$0.98$}; %11, 517
    \path (12) ++(-90-\nodeAngleThree:\nodeDistThree) node [leaf,ellC=670,text=black] (13) {$0.67$}; %1252, 2536
    \path (12) ++(-90+\nodeAngleThree:\nodeDistThree) node [leaf,ellC=1000,text=black] (14) {$1.00$}; %3,678

    \draw (0) -- (1) node [above left,pos=0.5] {No}(0);
    \draw (0) -- (8) node [above right,pos=0.5] {Yes}(0);
    
    \draw (1) -- (2) node [above left,pos=0.85] {No}(0);
    \draw (1) -- (5) node [above right,pos=0.85] {Yes}(0);
    \draw (8) -- (9) node [above left,pos=0.85] {No}(0);
    \draw (8) -- (12) node [above right,pos=0.85] {Yes}(0);
    
    \draw (2) -- (3) node [left,pos=0.5] {No}(0);
    \draw (2) -- (4) node [right,pos=0.5] {Yes}(0);
    \draw (5) -- (6) node [left,pos=0.5] {No}(0);
    \draw (5) -- (7) node [right,pos=0.5] {Yes}(0);
    \draw (9) -- (10) node [left,pos=0.5] {No}(0);
    \draw (9) -- (11) node [right,pos=0.5] {Yes}(0);
    \draw (12) -- (13) node [left,pos=0.5] {No}(0);
    \draw (12) -- (14) node [right,pos=0.5] {Yes}(0);
    
\end{tikzpicture}

==> figures/tree.tex <==
\tikzset{
        ellC/.style={
            color of colormap={#1},
           fill=.,
        },
}

\begin{tikzpicture}[
    node/.style={%
    draw, rounded rectangle,
    minimum height=5mm,
    },
    leaf/.style={%
    draw, rounded rectangle,
    align=center
    }
  ]
  
  \newdimen\nodeDist
\nodeDist=35mm

    \def\nodeAngle{70};
    \def\nodeAngleTwo{58};
    \def\nodeDistTwo{20mm};
    \def\nodeAngleThree{40};
    \def\nodeDistThree{12mm};
    \node [node] (0) {\small $\MS$};
    \path (0) ++(-90-\nodeAngle:\nodeDist) node [node] (1) {\small $\CG$ $>$ 7073};
    \path (0) ++(-90+\nodeAngle:\nodeDist) node [node] (8) {\small $\EL$ $>$ 12};
    
    \path (1) ++(-90-\nodeAngleTwo:\nodeDistTwo) node [node] (2) {\small \small $\EL$ $>$ 12};
    \path (1) ++(-90+\nodeAngleTwo:\nodeDistTwo) node [node] (5) {\small $\Age$ $>$ 20};
    \path (8) ++(-90-\nodeAngleTwo:\nodeDistTwo) node [node] (9) {\small $\CG$ $>$ 5095};
    \path (8) ++(-90+\nodeAngleTwo:\nodeDistTwo) node [node] (12) {\small $\CG$ $>$ 5095};
    
    \path (2) ++(-90-\nodeAngleThree:\nodeDistThree) node [leaf,ellC=30,text=white] (3) {$0.03$}; %13533,342
    \path (2) ++(-90+\nodeAngleThree:\nodeDistThree) node [leaf,ellC=150,text=white] (4) {$0.15$}; %2903,507
    \path (5) ++(-90-\nodeAngleThree:\nodeDistThree) node [leaf,ellC=0,text=white] (6) {$0.00$}; %4,0
    \path (5) ++(-90+\nodeAngleThree:\nodeDistThree) node [leaf,ellC=960,text=black] (7) {$0.98$}; %7,300
    \path (9) ++(-90-\nodeAngleThree:\nodeDistThree) node [leaf,ellC=300,text=white] (10) {$0.30$}; %7018,2961
    \path (9) ++(-90+\nodeAngleThree:\nodeDistThree) node [leaf,ellC=980,text=black] (11) {$0.98$}; %11, 517
    \path (12) ++(-90-\nodeAngleThree:\nodeDistThree) node [leaf,ellC=670,text=black] (13) {$0.67$}; %1252, 2536
    \path (12) ++(-90+\nodeAngleThree:\nodeDistThree) node [leaf,ellC=1000,text=black] (14) {$1.00$}; %3,678

    \draw (0) -- (1) node [above left,pos=0.5] {No}(0);
    \draw (0) -- (8) node [above right,pos=0.5] {Yes}(0);
    
    \draw (1) -- (2) node [above left,pos=0.85] {No}(0);
    \draw (1) -- (5) node [above right,pos=0.85] {Yes}(0);
    \draw (8) -- (9) node [above left,pos=0.85] {No}(0);
    \draw (8) -- (12) node [above right,pos=0.85] {Yes}(0);
    
    \draw (2) -- (3) node [left,pos=0.5] {No}(0);
    \draw (2) -- (4) node [right,pos=0.5] {Yes}(0);
    \draw (5) -- (6) node [left,pos=0.5] {No}(0);
    \draw (5) -- (7) node [right,pos=0.5] {Yes}(0);
    \draw (9) -- (10) node [left,pos=0.5] {No}(0);
    \draw (9) -- (11) node [right,pos=0.5] {Yes}(0);
    \draw (12) -- (13) node [left,pos=0.5] {No}(0);
    \draw (12) -- (14) node [right,pos=0.5] {Yes}(0);
    
\end{tikzpicture}
